Distributional Analysis for Model Predictive Deferrable Load Control

Deferrable load control is essential for handling the uncertainties associated with the increasing penetration of renewable generation. Model predictive control has emerged as an effective approach for deferrable load control, and has received considerable attention. In particular, previous work has analyzed the average-case performance of model predictive deferrable load control. However, to this point, distributional analysis of model predictive deferrable load control has been elusive. In this paper, we prove strong concentration results on the distribution of the load variance obtained by model predictive deferrable load control. These concentration results highlight that the typical performance of model predictive deferrable load control is tightly concentrated around the average-case performance.

==> sqrt10 <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=0.85\textwidth,
unbounded coords=jump,
scale only axis,
xmin=0.0112,
xmax=0.0122,
xlabel={V},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Empirical CDF of V},
ymajorgrids
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0115363594790196	0\\
0.0115363594790196	0.01\\
0.0115367861899823	0.01\\
0.0115367861899823	0.02\\
0.0115592745181267	0.02\\
0.0115592745181267	0.03\\
0.0115608989234607	0.03\\
0.0115608989234607	0.04\\
0.0115636677222696	0.04\\
0.0115636677222696	0.05\\
0.0115658872896832	0.05\\
0.0115658872896832	0.06\\
0.0115675920657202	0.06\\
0.0115675920657202	0.07\\
0.0115737233056744	0.07\\
0.0115737233056744	0.08\\
0.0115758482031767	0.08\\
0.0115758482031767	0.09\\
0.011580038781425	0.09\\
0.011580038781425	0.1\\
0.0115812244461478	0.1\\
0.0115812244461478	0.11\\
0.0115826079466653	0.11\\
0.0115826079466653	0.12\\
0.0115834340923207	0.12\\
0.0115834340923207	0.13\\
0.0115884801674049	0.13\\
0.0115884801674049	0.14\\
0.0115896179426683	0.14\\
0.0115896179426683	0.15\\
0.0115908735775694	0.15\\
0.0115908735775694	0.16\\
0.0115909909090904	0.16\\
0.0115909909090904	0.17\\
0.0115925473002221	0.17\\
0.0115925473002221	0.18\\
0.0115947147737343	0.18\\
0.0115947147737343	0.19\\
0.0115953713085712	0.19\\
0.0115953713085712	0.2\\
0.01159595168655	0.2\\
0.01159595168655	0.21\\
0.011596169342608	0.21\\
0.011596169342608	0.22\\
0.0115989809826196	0.22\\
0.0115989809826196	0.23\\
0.0116010379220581	0.23\\
0.0116010379220581	0.24\\
0.011601167876655	0.24\\
0.011601167876655	0.25\\
0.0116013152369427	0.25\\
0.0116013152369427	0.26\\
0.0116044912344033	0.26\\
0.0116044912344033	0.27\\
0.011604739210337	0.27\\
0.011604739210337	0.28\\
0.011610584498867	0.28\\
0.011610584498867	0.29\\
0.0116110854380088	0.29\\
0.0116110854380088	0.3\\
0.011612571299852	0.3\\
0.011612571299852	0.31\\
0.0116145902439102	0.31\\
0.0116145902439102	0.32\\
0.0116148893158644	0.32\\
0.0116148893158644	0.33\\
0.0116153859614723	0.33\\
0.0116153859614723	0.34\\
0.0116173875611161	0.34\\
0.0116173875611161	0.35\\
0.0116178419477124	0.35\\
0.0116178419477124	0.36\\
0.0116211620838106	0.36\\
0.0116211620838106	0.37\\
0.0116212240320073	0.37\\
0.0116212240320073	0.38\\
0.0116246964435015	0.38\\
0.0116246964435015	0.39\\
0.0116248036361145	0.39\\
0.0116248036361145	0.4\\
0.0116275449814457	0.4\\
0.0116275449814457	0.41\\
0.0116290217858165	0.41\\
0.0116290217858165	0.42\\
0.0116292361477082	0.42\\
0.0116292361477082	0.43\\
0.0116301508329371	0.43\\
0.0116301508329371	0.44\\
0.0116308277654962	0.44\\
0.0116308277654962	0.45\\
0.0116309615128208	0.45\\
0.0116309615128208	0.46\\
0.0116312890467372	0.46\\
0.0116312890467372	0.47\\
0.0116319314615789	0.47\\
0.0116319314615789	0.48\\
0.0116319968195855	0.48\\
0.0116319968195855	0.49\\
0.0116323477566743	0.49\\
0.0116323477566743	0.5\\
0.0116327339903946	0.5\\
0.0116327339903946	0.51\\
0.0116328783196827	0.51\\
0.0116328783196827	0.52\\
0.0116336943578435	0.52\\
0.0116336943578435	0.53\\
0.0116348306522755	0.53\\
0.0116348306522755	0.54\\
0.0116353804321023	0.54\\
0.0116353804321023	0.55\\
0.0116354940550484	0.55\\
0.0116354940550484	0.56\\
0.0116356329898115	0.56\\
0.0116356329898115	0.57\\
0.0116366547443206	0.57\\
0.0116366547443206	0.58\\
0.0116375521314752	0.58\\
0.0116375521314752	0.59\\
0.0116391069855724	0.59\\
0.0116391069855724	0.6\\
0.0116393892871511	0.6\\
0.0116393892871511	0.61\\
0.0116409222072158	0.61\\
0.0116409222072158	0.62\\
0.0116435615482639	0.62\\
0.0116435615482639	0.63\\
0.0116446620321212	0.63\\
0.0116446620321212	0.64\\
0.0116454314854682	0.64\\
0.0116454314854682	0.65\\
0.0116466293988005	0.65\\
0.0116466293988005	0.66\\
0.0116481041835037	0.66\\
0.0116481041835037	0.67\\
0.0116482992814723	0.67\\
0.0116482992814723	0.68\\
0.0116508555645616	0.68\\
0.0116508555645616	0.69\\
0.0116509688077192	0.69\\
0.0116509688077192	0.7\\
0.011651305001819	0.7\\
0.011651305001819	0.71\\
0.0116513631246034	0.71\\
0.0116513631246034	0.72\\
0.0116526830355927	0.72\\
0.0116526830355927	0.73\\
0.0116557280501578	0.73\\
0.0116557280501578	0.74\\
0.0116567453518676	0.74\\
0.0116567453518676	0.75\\
0.0116568454260903	0.75\\
0.0116568454260903	0.76\\
0.0116575069796628	0.76\\
0.0116575069796628	0.77\\
0.0116586197477478	0.77\\
0.0116586197477478	0.78\\
0.0116586801104478	0.78\\
0.0116586801104478	0.79\\
0.0116597966760071	0.79\\
0.0116597966760071	0.8\\
0.0116649003831244	0.8\\
0.0116649003831244	0.81\\
0.0116652236524754	0.81\\
0.0116652236524754	0.82\\
0.0116662273197307	0.82\\
0.0116662273197307	0.83\\
0.0116668501416369	0.83\\
0.0116668501416369	0.84\\
0.0116673830395396	0.84\\
0.0116673830395396	0.85\\
0.0116693495728128	0.85\\
0.0116693495728128	0.86\\
0.0116695925930657	0.86\\
0.0116695925930657	0.87\\
0.0116697517916598	0.87\\
0.0116697517916598	0.88\\
0.0116727775197907	0.88\\
0.0116727775197907	0.89\\
0.0116728755909094	0.89\\
0.0116728755909094	0.9\\
0.0116737539125075	0.9\\
0.0116737539125075	0.91\\
0.0116741475594436	0.91\\
0.0116741475594436	0.92\\
0.0116757221789164	0.92\\
0.0116757221789164	0.93\\
0.0116771988916642	0.93\\
0.0116771988916642	0.94\\
0.0116794476753668	0.94\\
0.0116794476753668	0.95\\
0.0116806366847463	0.95\\
0.0116806366847463	0.96\\
0.0116837177275894	0.96\\
0.0116837177275894	0.97\\
0.0116943176622963	0.97\\
0.0116943176622963	0.98\\
0.011698721180159	0.98\\
0.011698721180159	0.99\\
0.011719058998002	0.99\\
0.011719058998002	1\\
inf	1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0116293903304238	0\\
0.0116293903304238	1\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.011733388538984	0\\
0.011733388538984	1\\
};
\end{axis}
\end{tikzpicture}%

==> sqrt30 <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=0.85\textwidth,
unbounded coords=jump,
scale only axis,
xmin=0.0112,
xmax=0.0122,
xlabel={V},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Empirical CDF of V},
ymajorgrids
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-inf	0\\
0.0113525833951026	0\\
0.0113525833951026	0.01\\
0.0113729896365413	0.01\\
0.0113729896365413	0.02\\
0.0114246228483665	0.02\\
0.0114246228483665	0.03\\
0.0114459010630518	0.03\\
0.0114459010630518	0.04\\
0.0114531888188776	0.04\\
0.0114531888188776	0.05\\
0.0114641957336751	0.05\\
0.0114641957336751	0.06\\
0.011474459025968	0.06\\
0.011474459025968	0.07\\
0.0114922980301803	0.07\\
0.0114922980301803	0.08\\
0.011493767465365	0.08\\
0.011493767465365	0.09\\
0.0114996443751665	0.09\\
0.0114996443751665	0.1\\
0.0115015898775566	0.1\\
0.0115015898775566	0.11\\
0.0115081430161832	0.11\\
0.0115081430161832	0.12\\
0.0115158645360207	0.12\\
0.0115158645360207	0.13\\
0.0115284571417281	0.13\\
0.0115284571417281	0.14\\
0.0115320596079824	0.14\\
0.0115320596079824	0.15\\
0.011532289025468	0.15\\
0.011532289025468	0.16\\
0.0115323822356439	0.16\\
0.0115323822356439	0.17\\
0.0115343971787149	0.17\\
0.0115343971787149	0.18\\
0.0115390405386823	0.18\\
0.0115390405386823	0.19\\
0.0115397576941633	0.19\\
0.0115397576941633	0.2\\
0.0115437279780675	0.2\\
0.0115437279780675	0.21\\
0.0115451479322362	0.21\\
0.0115451479322362	0.22\\
0.0115467452674502	0.22\\
0.0115467452674502	0.23\\
0.0115504697392484	0.23\\
0.0115504697392484	0.24\\
0.011554614247589	0.24\\
0.011554614247589	0.25\\
0.0115605648272637	0.25\\
0.0115605648272637	0.26\\
0.0115608413002056	0.26\\
0.0115608413002056	0.27\\
0.0115695992934989	0.27\\
0.0115695992934989	0.28\\
0.0115720399277873	0.28\\
0.0115720399277873	0.29\\
0.0115847986887678	0.29\\
0.0115847986887678	0.3\\
0.011596188939324	0.3\\
0.011596188939324	0.31\\
0.011596505176267	0.31\\
0.011596505176267	0.32\\
0.0115984242345061	0.32\\
0.0115984242345061	0.33\\
0.011611387390968	0.33\\
0.011611387390968	0.34\\
0.0116124881372171	0.34\\
0.0116124881372171	0.35\\
0.0116124983565246	0.35\\
0.0116124983565246	0.36\\
0.0116132399600568	0.36\\
0.0116132399600568	0.37\\
0.0116147631575706	0.37\\
0.0116147631575706	0.38\\
0.0116163166921786	0.38\\
0.0116163166921786	0.39\\
0.0116330107365537	0.39\\
0.0116330107365537	0.4\\
0.0116343885854029	0.4\\
0.0116343885854029	0.41\\
0.0116392088349109	0.41\\
0.0116392088349109	0.42\\
0.0116397044311653	0.42\\
0.0116397044311653	0.43\\
0.0116432162704033	0.43\\
0.0116432162704033	0.44\\
0.0116463234276233	0.44\\
0.0116463234276233	0.45\\
0.0116480508669042	0.45\\
0.0116480508669042	0.46\\
0.0116502883248043	0.46\\
0.0116502883248043	0.47\\
0.0116509818972213	0.47\\
0.0116509818972213	0.48\\
0.0116534079163879	0.48\\
0.0116534079163879	0.49\\
0.0116534737955921	0.49\\
0.0116534737955921	0.5\\
0.0116554408661571	0.5\\
0.0116554408661571	0.51\\
0.0116565643720895	0.51\\
0.0116565643720895	0.52\\
0.0116579283341555	0.52\\
0.0116579283341555	0.53\\
0.0116615424865543	0.53\\
0.0116615424865543	0.54\\
0.011661667422526	0.54\\
0.011661667422526	0.55\\
0.0116622074177908	0.55\\
0.0116622074177908	0.56\\
0.0116655377768931	0.56\\
0.0116655377768931	0.57\\
0.011666342117178	0.57\\
0.011666342117178	0.58\\
0.0116687634534498	0.58\\
0.0116687634534498	0.59\\
0.011669424992898	0.59\\
0.011669424992898	0.6\\
0.011670484033401	0.6\\
0.011670484033401	0.61\\
0.0116805289364397	0.61\\
0.0116805289364397	0.62\\
0.0116813990658342	0.62\\
0.0116813990658342	0.63\\
0.0116930054601419	0.63\\
0.0116930054601419	0.64\\
0.0116943092269696	0.64\\
0.0116943092269696	0.65\\
0.0116949143592146	0.65\\
0.0116949143592146	0.66\\
0.0116969284889237	0.66\\
0.0116969284889237	0.67\\
0.0116974892938153	0.67\\
0.0116974892938153	0.68\\
0.0116979352466769	0.68\\
0.0116979352466769	0.69\\
0.011700769742817	0.69\\
0.011700769742817	0.7\\
0.0117061627529055	0.7\\
0.0117061627529055	0.71\\
0.0117108183248287	0.71\\
0.0117108183248287	0.72\\
0.0117188481395943	0.72\\
0.0117188481395943	0.73\\
0.0117193032304049	0.73\\
0.0117193032304049	0.74\\
0.0117204201113028	0.74\\
0.0117204201113028	0.75\\
0.0117226110353513	0.75\\
0.0117226110353513	0.76\\
0.0117344104401869	0.76\\
0.0117344104401869	0.77\\
0.0117378654256708	0.77\\
0.0117378654256708	0.78\\
0.0117428400586526	0.78\\
0.0117428400586526	0.79\\
0.0117484276681755	0.79\\
0.0117484276681755	0.8\\
0.0117505449905863	0.8\\
0.0117505449905863	0.81\\
0.0117532730990487	0.81\\
0.0117532730990487	0.82\\
0.0117594183900411	0.82\\
0.0117594183900411	0.83\\
0.0117605575028245	0.83\\
0.0117605575028245	0.84\\
0.0117609392689798	0.84\\
0.0117609392689798	0.85\\
0.0117677819744805	0.85\\
0.0117677819744805	0.86\\
0.0117698443449756	0.86\\
0.0117698443449756	0.87\\
0.0117728899387885	0.87\\
0.0117728899387885	0.88\\
0.0117748019857803	0.88\\
0.0117748019857803	0.89\\
0.0117782883435424	0.89\\
0.0117782883435424	0.9\\
0.0117798557283509	0.9\\
0.0117798557283509	0.91\\
0.0117987123817076	0.91\\
0.0117987123817076	0.92\\
0.0117991142299193	0.92\\
0.0117991142299193	0.93\\
0.0118037489087862	0.93\\
0.0118037489087862	0.94\\
0.0118057543291988	0.94\\
0.0118057543291988	0.95\\
0.0118102338124128	0.95\\
0.0118102338124128	0.96\\
0.0118107502652776	0.96\\
0.0118107502652776	0.97\\
0.0118458088497506	0.97\\
0.0118458088497506	0.98\\
0.011858807206157	0.98\\
0.011858807206157	0.99\\
0.0119122940467647	0.99\\
0.0119122940467647	1\\
inf	1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0116455835745651	0\\
0.0116455835745651	1\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.0119649135188415	0\\
0.0119649135188415	1\\
};
\end{axis}
\end{tikzpicture}%
